Quadratic forms and Sobolev spaces of fractional order

We study quadratic functionals on $L^2(\mathbb{R}^d)$ that generate seminorms in the fractional Sobolev space $H^s(\mathbb{R}^d)$ for $0 < s < 1$. The functionals under consideration appear in the study of Markov jump processes and, independently, in recent research on the Boltzmann equation. The functional measures differentiability of a function $f$ in a similar way as the seminorm of $H^s(\mathbb{R}^d)$. The major difference is that differences $f(y) - f(x)$ are taken into account only if $y$ lies in some double cone with apex at $x$ or vice versa. The configuration of double cones is allowed to be inhomogeneous without any assumption on the spatial regularity. We prove that the resulting seminorm is comparable to the standard one of $H^s(\mathbb{R}^d)$. The proof follows from a similar result on discrete quadratic forms in $\mathbb{Z}^d$, which is our second main result. We establish a general scheme for discrete approximations of nonlocal quadratic forms. Applications to Markov jump processes are discussed.

==> fig--cone-and-double-half-cone.tex <==
\ProvidesFile{fig--cone-and-double-half-cone.tex}
\begingroup
  % cone 
  \begin{tikzpicture}[scale=1.5]
      \coordinate (O) at (0,0) {};
      \coordinate (B) at (1,2) {};
      \coordinate (C) at (-1,2) {};
      \coordinate (D) at (1,-2) {};
      \coordinate (E) at (-1,-2) {};
      \coordinate (F) at (0,-1.5);
      \coordinate [label = above:$v$](G) at (0,1.5) {};
    % Kegel zeichnen    
      \draw (E) -- (B);
      \draw (C) -- (D);
      \draw[dashed] (F) -- (G);
    % Winkel vartheta   
      \pic[draw=black, angle eccentricity=0.65, angle radius = 1.5cm, pic text={$\vartheta$}]
    {angle=B--O--G}; 
  \end{tikzpicture}
  \hspace{2cm}
  % double half-cone
  \begin{tikzpicture}[scale=1.5]
      \coordinate (O) at (0,0) {};
      \coordinate (B) at (1,2) {};
      \coordinate (C) at (-1,2) {};
      \coordinate (D) at (1,-2) {};
      \coordinate (E) at (-1,-2) {};
      \coordinate (F) at (0,-1.5);
      \coordinate (G) at (0,1.5) {};
      \coordinate (H) at (0,1);
      \coordinate (I) at (0.5,2);
      \coordinate (J) at (-0.5,2);
      \coordinate (H') at (0,-1);
      \coordinate (I') at (0.5,-2);
      \coordinate (J') at (-0.5,-2);
      \coordinate (r1) at (0.5,1);
      \coordinate (r2) at (0.1,1.2);
    % Kegel zeichnen    
      \draw [dashed] (E) -- (B);
      \draw [dashed] (C) -- (D); 
      \draw[blue] (I) -- (H) -- (J);
      \draw[blue] (I') -- (H') -- (J');
      \draw[thick, dashed, red] (r1) -- (r2) node [midway, above, sloped, red] (TextNode) {$r$};
  \end{tikzpicture}
\endgroup
\endinput


==> fig--configuration.tex <==
\ProvidesFile{fig--configuration.tex}
\begingroup
  \begin{tikzpicture}[scale=0.8, line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
    \draw [color=cqcqcq,dash pattern=on 2pt off 2pt, xstep=1.0cm,ystep=1.0cm] (-4.83,-5.52) grid (7.64,2.69);
    \clip(-4.83,-5.52) rectangle (7.64,2.69);
    \draw (-2,0)-- (-0.5,0);
    \draw (-1.78,-0.46)-- (-0.61,0.48);
    \draw (-2.19,-1)-- (-2.95,-2.29);
    \draw (0.98,-1.76)-- (2.42,-1.34);
    \draw (1.19,-0.93)-- (2.1,-2.13);
    \draw (-3.32,-1.85)-- (-1.87,-1.45);
    \draw (3.78,0.98)-- (5.19,0.48);
    \draw (3.82,0.26)-- (4.99,1.2);
    \draw (1.63,0.45)-- (0.97,1.8);
    \draw (1.3,0.39)-- (1.33,1.89);
    \draw (4,-4)-- (5.28,-3.22);
    \draw (5.28,-4.02)-- (3.98,-3.27);
    \draw (6.56,-0.8)-- (6.9,0.66);
    \draw (6.86,-0.83)-- (6.59,0.65);
    \draw (-0.89,-5.02)-- (-0.98,-3.52);
    \draw (-1.52,-4)-- (-0.11,-4.5);
    \draw (-4.38,1.31)-- (-3.38,2.43);
    \draw (-3.74,1.11)-- (-4.1,2.57);
  \end{tikzpicture}
\endgroup
\endinput


==> fig--construction-blockpaths.tex <==
\ProvidesFile{fig--construction-blockpaths.tex}
\begingroup
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqwwww}{rgb}{0,0.4,0.4}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-13.2,-13.42) rectangle (13.24,13.29);
\fill[color=qqwwww,fill=qqwwww,fill opacity=0.25] (-4,4) -- (-2,4) -- (-2,2) -- (-4,2) -- cycle;
\fill[color=qqwwww,fill=qqwwww,fill opacity=0.25] (-4,0) -- (-2,0) -- (-2,-2) -- (-4,-2) -- cycle;
\fill[color=qqwwww,fill=qqwwww,fill opacity=0.25] (0,0) -- (2,0) -- (2,-2) -- (0,-2) -- cycle;
\fill[color=qqwwww,fill=qqwwww,fill opacity=0.25] (4,0) -- (6,0) -- (6,-2) -- (4,-2) -- cycle;
\fill[color=qqwwww,fill=qqwwww,fill opacity=0.25] (4,4) -- (6,4) -- (6,2) -- (4,2) -- cycle;
\fill[color=qqwwww,fill=qqwwww,fill opacity=0.25] (0,-4) -- (2,-4) -- (2,-6) -- (0,-6) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (4,-4) -- (6,-4) -- (6,-6) -- (4,-6) -- cycle;
\fill[color=qqwwww,fill=qqwwww,fill opacity=0.25] (-4,-4) -- (-2,-4) -- (-2,-6) -- (-4,-6) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (-8,-4) -- (-6,-4) -- (-6,-6) -- (-8,-6) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (-8,0) -- (-6,0) -- (-6,-2) -- (-8,-2) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (-8,4) -- (-6,4) -- (-6,2) -- (-8,2) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (-8,8) -- (-6,8) -- (-6,6) -- (-8,6) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (-4,8) -- (-2,8) -- (-2,6) -- (-4,6) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,8) -- (2,8) -- (2,6) -- (0,6) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (4,8) -- (6,8) -- (6,6) -- (4,6) -- cycle;
\fill[color=qqwwww,fill=qqwwww,fill opacity=0.25] (-0.04,3.96) -- (1.96,3.96) -- (1.96,1.96) -- (-0.04,1.96) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (8,8) -- (10,8) -- (10,6) -- (8,6) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (-8,-8) -- (-6,-8) -- (-6,-10) -- (-8,-10) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (-4,-8) -- (-2,-8) -- (-2,-10) -- (-4,-10) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,-8) -- (2,-8) -- (2,-10) -- (0,-10) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (4,-8) -- (6,-8) -- (6,-10) -- (4,-10) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (8,-4) -- (10,-4) -- (10,-6) -- (8,-6) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (8,0) -- (10,0) -- (10,-2) -- (8,-2) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (8,4) -- (10,4) -- (10,2) -- (8,2) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (-4,12) -- (-2,12) -- (-2,10) -- (-4,10) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (0,12) -- (2,12) -- (2,10) -- (0,10) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (-12,0) -- (-10,0) -- (-10,-2) -- (-12,-2) -- cycle;
\fill[color=ffqqqq,fill=ffqqqq,fill opacity=0.1] (-12,4) -- (-10,4) -- (-10,2) -- (-12,2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-12,8) -- (-10,8) -- (-10,6) -- (-12,6) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-12,12) -- (-10,12) -- (-10,10) -- (-12,10) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-8,12) -- (-6,12) -- (-6,10) -- (-8,10) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-12,-4) -- (-10,-4) -- (-10,-6) -- (-12,-6) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (-12,-8) -- (-10,-8) -- (-10,-10) -- (-12,-10) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8,-8) -- (10,-8) -- (10,-10) -- (8,-10) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4,12) -- (6,12) -- (6,10) -- (4,10) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8,12) -- (10,12) -- (10,10) -- (8,10) -- cycle;
%\draw [line width=1.2pt] (0,0) circle (3cm);
\draw [color=qqwwww] (-4,4)-- (-2,4);
\draw [color=qqwwww] (-2,4)-- (-2,2);
\draw [color=qqwwww] (-2,2)-- (-4,2);
\draw [color=qqwwww] (-4,2)-- (-4,4);
\draw [color=qqwwww] (-4,0)-- (-2,0);
\draw [color=qqwwww] (-2,0)-- (-2,-2);
\draw [color=qqwwww] (-2,-2)-- (-4,-2);
\draw [color=qqwwww] (-4,-2)-- (-4,0);
\draw [color=qqwwww] (0,0)-- (2,0);
\draw [color=qqwwww] (2,0)-- (2,-2);
\draw [color=qqwwww] (2,-2)-- (0,-2);
\draw [color=qqwwww] (0,-2)-- (0,0);
\draw [color=qqwwww] (4,0)-- (6,0);
\draw [color=qqwwww] (6,0)-- (6,-2);
\draw [color=qqwwww] (6,-2)-- (4,-2);
\draw [color=qqwwww] (4,-2)-- (4,0);
\draw [color=qqwwww] (4,4)-- (6,4);
\draw [color=qqwwww] (6,4)-- (6,2);
\draw [color=qqwwww] (6,2)-- (4,2);
\draw [color=qqwwww] (4,2)-- (4,4);
\draw [color=qqwwww] (0,-4)-- (2,-4);
\draw [color=qqwwww] (2,-4)-- (2,-6);
\draw [color=qqwwww] (2,-6)-- (0,-6);
\draw [color=qqwwww] (0,-6)-- (0,-4);
\draw [color=ffqqqq] (4,-4)-- (6,-4);
\draw [color=ffqqqq] (6,-4)-- (6,-6);
\draw [color=ffqqqq] (6,-6)-- (4,-6);
\draw [color=ffqqqq] (4,-6)-- (4,-4);
\draw [color=qqwwww] (-4,-4)-- (-2,-4);
\draw [color=qqwwww] (-2,-4)-- (-2,-6);
\draw [color=qqwwww] (-2,-6)-- (-4,-6);
\draw [color=qqwwww] (-4,-6)-- (-4,-4);
\draw [color=ffqqqq] (-8,-4)-- (-6,-4);
\draw [color=ffqqqq] (-6,-4)-- (-6,-6);
\draw [color=ffqqqq] (-6,-6)-- (-8,-6);
\draw [color=ffqqqq] (-8,-6)-- (-8,-4);
\draw [color=ffqqqq] (-8,0)-- (-6,0);
\draw [color=ffqqqq] (-6,0)-- (-6,-2);
\draw [color=ffqqqq] (-6,-2)-- (-8,-2);
\draw [color=ffqqqq] (-8,-2)-- (-8,0);
\draw [color=ffqqqq] (-8,4)-- (-6,4);
\draw [color=ffqqqq] (-6,4)-- (-6,2);
\draw [color=ffqqqq] (-6,2)-- (-8,2);
\draw [color=ffqqqq] (-8,2)-- (-8,4);
\draw [color=ffqqqq] (-8,8)-- (-6,8);
\draw [color=ffqqqq] (-6,8)-- (-6,6);
\draw [color=ffqqqq] (-6,6)-- (-8,6);
\draw [color=ffqqqq] (-8,6)-- (-8,8);
\draw [color=ffqqqq] (-4,8)-- (-2,8);
\draw [color=ffqqqq] (-2,8)-- (-2,6);
\draw [color=ffqqqq] (-2,6)-- (-4,6);
\draw [color=ffqqqq] (-4,6)-- (-4,8);
\draw [color=ffqqqq] (0,8)-- (2,8);
\draw [color=ffqqqq] (2,8)-- (2,6);
\draw [color=ffqqqq] (2,6)-- (0,6);
\draw [color=ffqqqq] (0,6)-- (0,8);
\draw [color=ffqqqq] (4,8)-- (6,8);
\draw [color=ffqqqq] (6,8)-- (6,6);
\draw [color=ffqqqq] (6,6)-- (4,6);
\draw [color=ffqqqq] (4,6)-- (4,8);
\draw [color=qqwwww] (-0.04,3.96)-- (1.96,3.96);
\draw [color=qqwwww] (1.96,3.96)-- (1.96,1.96);
\draw [color=qqwwww] (1.96,1.96)-- (-0.04,1.96);
\draw [color=qqwwww] (-0.04,1.96)-- (-0.04,3.96);
\draw [line width=1.2pt,color=qqwwww] (0,0) circle (7.5cm);
\draw [color=ffqqqq] (0,0) circle (13cm);
\draw [color=ffqqqq] (8,8)-- (10,8);
\draw [color=ffqqqq] (10,8)-- (10,6);
\draw [color=ffqqqq] (10,6)-- (8,6);
\draw [color=ffqqqq] (8,6)-- (8,8);
\draw [color=ffqqqq] (-8,-8)-- (-6,-8);
\draw [color=ffqqqq] (-6,-8)-- (-6,-10);
\draw [color=ffqqqq] (-6,-10)-- (-8,-10);
\draw [color=ffqqqq] (-8,-10)-- (-8,-8);
\draw [color=ffqqqq] (-4,-8)-- (-2,-8);
\draw [color=ffqqqq] (-2,-8)-- (-2,-10);
\draw [color=ffqqqq] (-2,-10)-- (-4,-10);
\draw [color=ffqqqq] (-4,-10)-- (-4,-8);
\draw [color=ffqqqq] (0,-8)-- (2,-8);
\draw [color=ffqqqq] (2,-8)-- (2,-10);
\draw [color=ffqqqq] (2,-10)-- (0,-10);
\draw [color=ffqqqq] (0,-10)-- (0,-8);
\draw [color=ffqqqq] (4,-8)-- (6,-8);
\draw [color=ffqqqq] (6,-8)-- (6,-10);
\draw [color=ffqqqq] (6,-10)-- (4,-10);
\draw [color=ffqqqq] (4,-10)-- (4,-8);
\draw [color=ffqqqq] (8,-4)-- (10,-4);
\draw [color=ffqqqq] (10,-4)-- (10,-6);
\draw [color=ffqqqq] (10,-6)-- (8,-6);
\draw [color=ffqqqq] (8,-6)-- (8,-4);
\draw [color=ffqqqq] (8,0)-- (10,0);
\draw [color=ffqqqq] (10,0)-- (10,-2);
\draw [color=ffqqqq] (10,-2)-- (8,-2);
\draw [color=ffqqqq] (8,-2)-- (8,0);
\draw [color=ffqqqq] (8,4)-- (10,4);
\draw [color=ffqqqq] (10,4)-- (10,2);
\draw [color=ffqqqq] (10,2)-- (8,2);
\draw [color=ffqqqq] (8,2)-- (8,4);
\draw [color=ffqqqq] (-4,12)-- (-2,12);
\draw [color=ffqqqq] (-2,12)-- (-2,10);
\draw [color=ffqqqq] (-2,10)-- (-4,10);
\draw [color=ffqqqq] (-4,10)-- (-4,12);
\draw [color=ffqqqq] (0,12)-- (2,12);
\draw [color=ffqqqq] (2,12)-- (2,10);
\draw [color=ffqqqq] (2,10)-- (0,10);
\draw [color=ffqqqq] (0,10)-- (0,12);
\draw [color=ffqqqq] (-12,0)-- (-10,0);
\draw [color=ffqqqq] (-10,0)-- (-10,-2);
\draw [color=ffqqqq] (-10,-2)-- (-12,-2);
\draw [color=ffqqqq] (-12,-2)-- (-12,0);
\draw [color=ffqqqq] (-12,4)-- (-10,4);
\draw [color=ffqqqq] (-10,4)-- (-10,2);
\draw [color=ffqqqq] (-10,2)-- (-12,2);
\draw [color=ffqqqq] (-12,2)-- (-12,4);
\draw [color=zzttqq] (-12,8)-- (-10,8);
\draw [color=zzttqq] (-10,8)-- (-10,6);
\draw [color=zzttqq] (-10,6)-- (-12,6);
\draw [color=zzttqq] (-12,6)-- (-12,8);
\draw [color=zzttqq] (-12,12)-- (-10,12);
\draw [color=zzttqq] (-10,12)-- (-10,10);
\draw [color=zzttqq] (-10,10)-- (-12,10);
\draw [color=zzttqq] (-12,10)-- (-12,12);
\draw [color=zzttqq] (-8,12)-- (-6,12);
\draw [color=zzttqq] (-6,12)-- (-6,10);
\draw [color=zzttqq] (-6,10)-- (-8,10);
\draw [color=zzttqq] (-8,10)-- (-8,12);
\draw [color=zzttqq] (-12,-4)-- (-10,-4);
\draw [color=zzttqq] (-10,-4)-- (-10,-6);
\draw [color=zzttqq] (-10,-6)-- (-12,-6);
\draw [color=zzttqq] (-12,-6)-- (-12,-4);
\draw [color=zzttqq] (-12,-8)-- (-10,-8);
\draw [color=zzttqq] (-10,-8)-- (-10,-10);
\draw [color=zzttqq] (-10,-10)-- (-12,-10);
\draw [color=zzttqq] (-12,-10)-- (-12,-8);
\draw [color=zzttqq] (8,-8)-- (10,-8);
\draw [color=zzttqq] (10,-8)-- (10,-10);
\draw [color=zzttqq] (10,-10)-- (8,-10);
\draw [color=zzttqq] (8,-10)-- (8,-8);
\draw [color=zzttqq] (4,12)-- (6,12);
\draw [color=zzttqq] (6,12)-- (6,10);
\draw [color=zzttqq] (6,10)-- (4,10);
\draw [color=zzttqq] (4,10)-- (4,12);
\draw [color=zzttqq] (8,12)-- (10,12);
\draw [color=zzttqq] (10,12)-- (10,10);
\draw [color=zzttqq] (10,10)-- (8,10);
\draw [color=zzttqq] (8,10)-- (8,12);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (1,-2)-- (1,-4);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (0.95,-6)-- (4,-8);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (6,-8)-- (8,-6);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (8,-4)-- (6,-2);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (6,0)-- (8,2);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (8.92,4)-- (8.97,6);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (8,6.95)-- (6,6.9);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (4.94,6)-- (4.94,4);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (4,2.96)-- (2,6);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (0.85,8)-- (0.9,10);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (0,10)-- (-2,8);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (-0.04,3)-- (-2,2.96);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (-6,-4)-- (-4,-2);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (-3.14,-2)-- (-3.14,-4);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (-10,-2)-- (-8,-8);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (-6,-9.16)-- (-4,-9.11);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (-4,-8)-- (-6,-6);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (-4,2)-- (-10,0);
\draw [line width=2.8pt,dash pattern=on 6pt off 6pt] (-2,6)-- (-0.04,3.96);
\draw [color=black](0.37,-0.45) node[anchor=north west] {\Huge{$Q^1$}};
\draw [color=black](-3.63,-4.32) node[anchor=north west] {\Huge{$Q^t$}};
\draw [color=ffqqqq](-2,-11.5) node[anchor=north west]{\Huge{$B_{\TheScaleLog \LargeRadius}(\ThrPoint)$}};
\draw [color=qqwwww](-2,-6) node[anchor=north west]{\Huge{$B_{\TheScaleLog \SmallRadius}(\ThrPoint)$}};
\end{tikzpicture}
\endgroup
\endinput


==> fig--construction-paths.tex <==
\ProvidesFile{fig--construction-paths.tex}
\begingroup
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{qqttcc}{rgb}{0,0.2,0.8}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1.83,-4.13) rectangle (13.71,4.11);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (6,3) -- (6,4) -- (7,4) -- (7,3) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8,2) -- (8,3) -- (9,3) -- (9,2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (10,1) -- (10,2) -- (11,2) -- (11,1) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (10,-2) -- (10,-1) -- (11,-1) -- (11,-2) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8,-3) -- (8,-2) -- (9,-2) -- (9,-3) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (6,-4) -- (6,-3) -- (7,-3) -- (7,-4) -- cycle;
\draw [color=zzttqq] (6,3)-- (6,4);
\draw [color=zzttqq] (6,4)-- (7,4);
\draw [color=zzttqq] (7,4)-- (7,3);
\draw [color=zzttqq] (7,3)-- (6,3);
\draw [color=zzttqq] (8,2)-- (8,3);
\draw [color=zzttqq] (8,3)-- (9,3);
\draw [color=zzttqq] (9,3)-- (9,2);
\draw [color=zzttqq] (9,2)-- (8,2);
\draw [color=zzttqq] (10,1)-- (10,2);
\draw [color=zzttqq] (10,2)-- (11,2);
\draw [color=zzttqq] (11,2)-- (11,1);
\draw [color=zzttqq] (11,1)-- (10,1);
\draw [color=zzttqq] (10,-2)-- (10,-1);
\draw [color=zzttqq] (10,-1)-- (11,-1);
\draw [color=zzttqq] (11,-1)-- (11,-2);
\draw [color=zzttqq] (11,-2)-- (10,-2);
\draw [color=zzttqq] (8,-3)-- (8,-2);
\draw [color=zzttqq] (8,-2)-- (9,-2);
\draw [color=zzttqq] (9,-2)-- (9,-3);
\draw [color=zzttqq] (9,-3)-- (8,-3);
\draw [color=zzttqq] (6,-4)-- (6,-3);
\draw [color=zzttqq] (6,-3)-- (7,-3);
\draw [color=zzttqq] (7,-3)-- (7,-4);
\draw [color=zzttqq] (7,-4)-- (6,-4);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=qqttcc] (6.32,3.55)-- (8.48,2.15);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=qqttcc] (8.48,2.15)-- (10.8,1.84);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=qqttcc] (10.7,-1.76)-- (8.35,-2.66);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=qqttcc] (8.35,-2.66)-- (6.48,-3.54);
\draw [color=qqttcc](10.41,0.57) node[anchor=north west] {\huge{$\vdots$}};
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=qqttcc] (10.8,1.84)-- (10.69,0.46);
\draw [line width=1.5pt,dash pattern=on 2pt off 2pt,color=qqttcc] (10.67,-0.6)-- (10.7,-1.76);
\draw(4,0) circle (2cm);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ffqqqq] (3.19,1.12)-- (8.48,2.15);
\draw [line width=2pt,dash pattern=on 4pt off 4pt,color=ffqqqq] (4.76,-1.18)-- (8.35,-2.66);
\draw [color=qqttcc](10.87,0.56) node[anchor=north west] {\large{$\phi_{\ThrPoint}(\ThePoint,\AltPoint)$}};
% \draw [color=ffqqqq](6.19,-1.1) node[anchor=north west] {\large{$ p_{\ThePoint \AltPoint} $}};
\draw [color=black](2.3,-0.5) node[anchor=north west] {\large{$ B_{\TheScaleLog 2\sqrt{\TheDim}}(\ThrPoint) $}};
\begin{scriptsize}
\fill [color=qqqqff] (6.32,3.55) circle (2pt);
\draw[color=qqqqff] (6.77,3.69) node {\large{$q_{1}^{1}$}};
\fill [color=qqqqff] (8.48,2.15) circle (2pt);
\draw[color=qqqqff] (8.64,2.5) node {\large{$q_{2}^{2}$}};
\fill [color=qqqqff] (10.8,1.84) circle (2pt);
\draw[color=qqqqff] (10.46,1.49) node {\large{$q^{3}_{1}$}};
\fill [color=qqqqff] (10.7,-1.76) circle (2pt);
\draw[color=qqqqff] (10.9,-2.29) node {\large{$q^{t-2}_{2}$}};
\fill [color=qqqqff] (8.35,-2.66) circle (2pt);
\draw[color=qqqqff] (8.45,-2.3) node {\large{$q^{t-1}_{1}$}};
\fill [color=qqqqff] (6.48,-3.54) circle (2pt);
\draw[color=qqqqff] (6.68,-3.73) node {\large{$q^{t}_{2}$}};
\fill [color=ffqqqq] (3.19,1.12) circle (2.5pt);
\draw[color=ffqqqq] (3.32,1.45) node {\large{$\ThePoint$}};
\fill [color=ffqqqq] (4.76,-1.18) circle (2.5pt);
\draw[color=ffqqqq] (4.92,-0.85) node {\large{$\AltPoint$}};
\end{scriptsize}
\end{tikzpicture}
\endgroup
\endinput

